DexRay: A Simple, yet Effective Deep Learning Approach to Android Malware Detection based on Image Representation of Bytecode

Computer vision has witnessed several advances in recent years, with unprecedented performance provided by deep representation learning research. Image formats thus appear attractive to other fields such as malware detection, where deep learning on images alleviates the need for comprehensively hand-crafted features generalising to different malware variants. We postulate that this research direction could become the next frontier in Android malware detection, and therefore requires a clear roadmap to ensure that new approaches indeed bring novel contributions. We contribute with a first building block by developing and assessing a baseline pipeline for image-based malware detection with straightforward steps. We propose DexRay, which converts the bytecode of the app DEX files into grey-scale "vector" images and feeds them to a 1-dimensional Convolutional Neural Network model. We view DexRay as foundational due to the exceedingly basic nature of the design choices, allowing to infer what could be a minimal performance that can be obtained with image-based learning in malware detection. The performance of DexRay evaluated on over 158k apps demonstrates that, while simple, our approach is effective with a high detection rate (F1-score= 0.96). Finally, we investigate the impact of time decay and image-resizing on the performance of DexRay and assess its resilience to obfuscation. This work-in-progress paper contributes to the domain of Deep Learning based Malware detection by providing a sound, simple, yet effective approach (with available artefacts) that can be the basis to scope the many profound questions that will need to be investigated to fully develop this domain.

==> tikz/apk.tex <==
\begin{tikzpicture}
    \tikzstyle{arrowStyle}=[-latex]
    \tikzset{node/.style={minimum height=0.9cm, rounded corners, text width=3cm,align=center,scale=.8}}

    \path
    (0,0) node[node,draw] (manifest) {Manifest \\ \emph{AndroidManifest.xml}}
    ++(2.8,-0.4) node[node,draw] (lib) {Native Libraries \\ \emph{lib/}}
    ++(-2.8,-0.4) node[node,draw] (assets) {Assets \\ \emph{assets/}}
    ++(-2.8,0.4) node[node,draw] (meta) {Certificates \\ \emph{META-INF/}}
    ++(0,0.8) node[node,draw] (bytdecode) {Bytecode \\ \emph{classesX.dex}}
    ++(2.8,0.4) node[node,draw] (res) {Resources \\ \emph{res/}}
    ++(2.8,-0.4) node[node,draw] (arsc) {Compiled Resources \\ \emph{resources.arsc/}};
    
    \node[fit={(-4.2,1.2) (-4.2,-1.2) (4.2,1.2) (4.2,-1.2)}, draw, dashed] (apk) {};
    \draw (0, -1.8) node[above]{Android Application Package};
\end{tikzpicture}


==> tikz/architecture_old.tex <==
\begin{tikzpicture}
\tikzstyle{arrowStyle}=[-latex]
\tikzset{node/.style={rounded corners, align=center,scale=1}}

  \begin{scope}[cm={1,0.3,0,1,(1.5,0)}]
    \node[transform shape, draw, inner sep=0.mm] {
        \includegraphics[width=1.5cm, height=1.8cm]{images/mal1_256.png}
      };

    \draw [black, line width=1] (-.75,0.7) rectangle (0.75,.9);
    % coordinates for red rectangle
    \coordinate (A) at (-.75,0.7);
    \coordinate (B) at (.75,0.7);
    \coordinate (C) at (.75,.9);
    \coordinate (D) at (-.75,.9);
    %\fill[red, opacity=0.3] (A)--(B)--(C)--(D)--cycle;
    
    %First convolution     
    %gray rectangle 
    \filldraw[fill=white!40!white, draw=black] (1.2,-1.3) rectangle (2.6,.4);
    
    %blue rectangle 
    \coordinate (A1) at (1.2,0.2);
    \coordinate (B1) at (1.35,0.2);
    \coordinate (C1) at (1.35,0.4);
    \coordinate (D1) at (1.2,0.4);
    %\fill[blue, opacity=0.1] (A1)--(B1)--(C1)--(D1)--cycle;
    \draw[black, line width=1] (A1)--(B1)--(C1)--(D1)--cycle;
      
      
    \draw[dotted, line width=1, color=black] (A)--(A1);
    \draw[dotted, line width=1, color=black] (B)--(B1);
    \draw[dotted, line width=1, color=black] (C)--(C1);
    \draw[dotted, line width=1, color=black] (D)--(D1);
    
    %yellow rectangle 
    \coordinate (A2) at (1.22,-0.6);
    \coordinate (B2) at (1.37,-0.6);
    \coordinate (C2) at (1.37,-0.2);
    \coordinate (D2) at (1.22,-0.2);
    %\fill[yellow, opacity=0.1] (A2)--(B2)--(C2)--(D2)--cycle;
    \draw[black, line width=1] (A2)--(B2)--(C2)--(D2)--cycle;
    
    
    
    %First pooling ######################################################################"
    %gray rectangle 
    \filldraw[fill=white!40!white, draw=black] (3.,-1.8) rectangle (4.4,-0.5);
    %yellow rectangle 
    \coordinate (A3) at (3.02,-1.2);
    \coordinate (B3) at (3.17,-1.2);
    \coordinate (C3) at (3.17,-1.);
    \coordinate (D3) at (3.02,-1.);
    %\fill[yellow, opacity=0.1] (A3)--(B3)--(C3)--(D3)--cycle;
    \draw[black, line width=1] (A3)--(B3)--(C3)--(D3)--cycle;
    
    \draw[dotted, line width=1, color=black] (A3)--(A2);
    \draw[dotted, line width=1, color=black] (B3)--(B2);
    \draw[dotted, line width=1, color=black] (C3)--(C2);
    \draw[dotted, line width=1, color=black] (D3)--(D2);
    
    %blue rectangle
    \draw [black, line width=1] (3.,-0.7) rectangle (4.4,-0.5);
    % coordinates for red rectangle
    \coordinate (A4) at (3.,-.7);
    \coordinate (B4) at (4.4,-.7);
    \coordinate (C4) at (4.4,-.5);
    \coordinate (D4) at (3.,-.5);
    %\draw[red, opacity=0.3] (A4)--(B4)--(C4)--(D4)--cycle;
    
    %Second convolution ######################################################################"
    %gray rectangle 
    \filldraw[fill=white!40!white, draw=black] (4.8,-2.3) rectangle (6.2,-1.);
    %blue rectangle 
    \coordinate (A5) at (4.8,-1.2);
    \coordinate (B5) at (4.95,-1.2);
    \coordinate (C5) at (4.95,-1.);
    \coordinate (D5) at (4.8,-1.);
    %\fill[blue, opacity=0.1] (A5)--(B5)--(C5)--(D5)--cycle;
    \draw[black, line width=1] (A5)--(B5)--(C5)--(D5)--cycle;
    
    \draw[dotted, line width=1, color=black] (A4)--(A5);
    \draw[dotted, line width=1, color=black] (B4)--(B5);
    \draw[dotted, line width=1, color=black] (C4)--(C5);
    \draw[dotted, line width=1, color=black] (D4)--(D5);
    
    %yellow rectangle 
    \coordinate (A6) at (4.82,-2.);
    \coordinate (B6) at (4.97,-2.);
    \coordinate (C6) at (4.97,-1.6);
    \coordinate (D6) at (4.82,-1.6);
    %\fill[yellow, opacity=0.1] (A6)--(B6)--(C6)--(D6)--cycle;
    \draw[black, line width=1] (A6)--(B6)--(C6)--(D6)--cycle;
    
    %Second Pooling ######################################################################"
    %gray rectangle 
    \filldraw[fill=white!40!white, draw=black] (6.6,-2.6) rectangle (7.8,-1.6);
    
    %yellow rectangle 
    \coordinate (A7) at (6.62,-2.3);
    \coordinate (B7) at (6.77,-2.3);
    \coordinate (C7) at (6.77,-2.1);
    \coordinate (D7) at (6.62,-2.1);
    %\fill[yellow, opacity=0.1] (A7)--(B7)--(C7)--(D7)--cycle;
    \draw[black, line width=1] (A7)--(B7)--(C7)--(D7)--cycle;
    
    \draw[dotted, line width=1, color=black] (A7)--(A6);
    \draw[dotted, line width=1, color=black] (B7)--(B6);
    \draw[dotted, line width=1, color=black] (C7)--(C6);
    \draw[dotted, line width=1, color=black] (D7)--(D6);
    
    %black rectangle 
    \coordinate (A8) at (6.6,-1.75);
    \coordinate (B8) at (6.75,-1.75);
    \coordinate (C8) at (6.75,-1.6);
    \coordinate (D8) at (6.6,-1.6);
    %\fill[black, opacity=0.1] (A8)--(B8)--(C8)--(D8)--cycle;
    \draw[black, line width=1] (A8)--(B8)--(C8)--(D8)--cycle;
    
    %black rectangle 
    \coordinate (A8) at (7.65,-2.45);
    \coordinate (B8) at (7.8,-2.45);
    \coordinate (C8) at (7.8,-2.6);
    \coordinate (D8) at (7.65,-2.6);
    %\fill[black, opacity=0.1] (A8)--(B8)--(C8)--(D8)--cycle;
    \draw[black, line width=1] (A8)--(B8)--(C8)--(D8)--cycle;
    
    \end{scope}

    %Flatten ######################################################################"
      \begin{scope}[shift={(1.5,0)}]

    %\draw[step=0.2cm,color=gray] (12.4,-1.4) grid (12.6,1.4);
    \draw[] (8.4,1.8) rectangle (8.6,2);
    \draw[] (8.4,1.6) rectangle (8.6,1.8);
    \draw[] (8.4,1.4) rectangle (8.6,1.6);
    \draw[] (8.4,1.2) rectangle (8.6,1.4);
    \draw[] (8.4,1.) rectangle (8.6,1.2);
    \draw[] (8.4,.8) rectangle (8.6,1);
    \draw[] (8.4,.6) rectangle (8.6,.8);
    \draw[] (8.4,.4) rectangle (8.6,.6);
    \draw[] (8.4,.2) rectangle (8.6,.4);
    \draw[] (8.4,.0) rectangle (8.6,.2);
    \draw[] (8.4,-0.2) rectangle (8.6,.0);
    \draw[] (8.4,-0.4) rectangle (8.6,-0.2);
    \draw[] (8.4,-0.6) rectangle (8.6,-0.4);
    \draw[] (8.4,-0.8) rectangle (8.6,-0.6);
    \draw[] (8.4,-1.) rectangle (8.6,-0.8);
    
    \draw[] (6.65, 0.35)--(8.4,1.9);
    
    \draw[] (7.75, -.2)--(8.4,-.9);
    %Output  ######################################################################"
    \draw[] (9.4,0.5) rectangle (9.6,0.7);
    %\draw[] (9.4,0.4) rectangle (9.6,0.6);
    
    \draw[] (8.6, 1.9)--(9.4,0.6);
    %\draw[] (8.6, 1.9)--(9.4,0.5);
    \draw[] (8.6, 1.7)--(9.4,0.6);
    %\draw[] (8.6, 1.7)--(9.4,0.5);
    \draw[] (8.6, 1.5)--(9.4,0.6);
    %\draw[] (8.6, 1.5)--(9.4,0.5);
    \draw[] (8.6, 1.3)--(9.4,0.6);
    %\draw[] (8.6, 1.3)--(9.4,0.5);
    \draw[] (8.6, 1.1)--(9.4,0.6);
    %\draw[] (8.6, 1.1)--(9.4,0.5);
    \draw[] (8.6, .9)--(9.4,0.6);
    %\draw[] (8.6, .9)--(9.4,0.5);
    \draw[] (8.6, .7)--(9.4,0.6);
    %\draw[] (8.6, .7)--(9.4,0.5);
    \draw[] (8.6, .5)--(9.4,0.6);
    %\draw[] (8.6, .5)--(9.4,0.5);
    \draw[] (8.6, .3)--(9.4,0.6);
    %\draw[] (8.6, .3)--(9.4,0.5);
    \draw[] (8.6, .1)--(9.4,0.6);
    %\draw[] (8.6, .1)--(9.4,0.5);
    \draw[] (8.6, -.1)--(9.4,0.6);
    %\draw[] (8.6, -.1)--(9.4,0.5);
    \draw[] (8.6, -.3)--(9.4,0.6);
    %\draw[] (8.6, -.3)--(9.4,0.5);
    \draw[] (8.6, -.6)--(9.4,0.6);
    %\draw[] (8.6, -.6)--(9.4,0.5);
    \draw[] (8.6, -.9)--(9.4,0.6);
    %\draw[] (8.6, -.9)--(9.4,0.5);
       

    
    \draw (10.45, 1.4) node[]{\scriptsize Malware};
    \draw (10.55, 0) node[]{\scriptsize Goodware};
    \draw (9.5, 0.89) node[]{\tiny $X$};
    
    \draw (10.5, 1.1) node[]{\scriptsize if \tiny $X \geq 0.5$};
    \draw (10.5, -0.3) node[]{\scriptsize if \tiny $X \leq 0.5$};
    
   
    \draw[->,>=latex] (9.6,0.6) -- (9.85,1.25);
    \draw[->,>=latex] (9.6,0.6) -- (9.85,0);
     \end{scope}    

    \draw (1.5,-1.9) node[]{\scriptsize Input};
    \draw (3.4,-1.9) node[]{\scriptsize Convolution };
    \draw (5.2,-1.9) node[]{\scriptsize MaxPooling};
    \draw (7.1,-1.9) node[]{\scriptsize Convolution};
    \draw (8.9,-1.9) node[]{\scriptsize MaxPooling};
    \draw (10.3,-1.9) node[]{\scriptsize Flatten};
    \draw (11.5,-1.9) node[]{\scriptsize Output};
    
    \draw[decorate,decoration={brace,amplitude=3pt,mirror,raise=4pt},line width=1, yshift=0pt] (2.8,-2.1) -- (9.4,-2.1);
    
    \draw[decorate,decoration={brace,amplitude=3pt,mirror,raise=4pt},line width=1, yshift=0pt] (9.9,-2.1) -- (12,-2.1);
    \draw (6.1,-2.7) node[]{\scriptsize \textbf{Feature Learning}};
    \draw (11,-2.7) node[]{\scriptsize \textbf{Classification}};
    
\end{tikzpicture}

==> tikz/architecture_vect.tex <==
\begin{tikzpicture}
\tikzstyle{arrowStyle}=[-latex]
\tikzset{node/.style={rounded corners, align=center,scale=1}}

  \begin{scope}[cm={1,0.3,0,1,(1.5,0)}]
    \node[transform shape, draw, inner sep=0.mm] at (-0.5, 1) {
        \includegraphics[width=3cm, height=0.2cm]{images/Image_vector.pdf}
      };
    %First convolution     
    %gray rectangle 
    \filldraw[fill=white!40!white, draw=black] (-1.2,0.4) rectangle (1.4,.-1.);
    
    
    \draw [red, line width=1] (-2,0.9) rectangle (-1.5,1.1);
 
    % coordinates for red rectangle in input
    \coordinate (A) at (-2,0.9);
    \coordinate (B) at (-1.5,0.9);
    \coordinate (C) at (-1.5,1.1);
    \coordinate (D) at (-2,1.1);
    %\fill[red, opacity=0.3] (A)--(B)--(C)--(D)--cycle;
    
    %red rectangle in conv1
    \coordinate (A1) at (-1.2,0.2);
    \coordinate (B1) at (-1.,0.2);
    \coordinate (C1) at (-1.,0.4);
    \coordinate (D1) at (-1.2,0.4);
    %\fill[blue, opacity=0.1] (A1)--(B1)--(C1)--(D1)--cycle;
    \draw[red, line width=1] (A1)--(B1)--(C1)--(D1)--cycle;
    
    %link red rectangles 
    \draw[dotted, line width=1, color=red] (A)--(A1);
    \draw[dotted, line width=1, color=red] (B)--(B1);
    \draw[dotted, line width=1, color=red] (C)--(C1);
    \draw[dotted, line width=1, color=red] (D)--(D1);
    
    \draw[->,>=latex, color=red] (-2.1, 1.4) -- (-1.5, 1.4);
    
    \draw [yellow, line width=1] (-1,0.9) rectangle (-.5,1.1);
    
    % coordinates for yellow rectangle in input
    \coordinate (A_y) at (-1.,0.9);
    \coordinate (B_y) at (-.5,0.9);
    \coordinate (C_y) at (-.5,1.1);
    \coordinate (D_y) at (-1., 1.1);
    
    % yellow rectangle in conv1
    \coordinate (A1_y) at (-.5,0.);
    \coordinate (B1_y) at (-.3,0);
    \coordinate (C1_y) at (-.3,0.2);
    \coordinate (D1_y) at (-.5,0.2);
    %\fill[blue, opacity=0.1] (A1)--(B1)--(C1)--(D1)--cycle;
    \draw[yellow, line width=1] (A1_y)--(B1_y)--(C1_y)--(D1_y)--cycle;
    
    %link yellow rectangles
    \draw[dotted, line width=1, color=yellow] (A_y)--(A1_y);
    \draw[dotted, line width=1, color=yellow] (B_y)--(B1_y);
    \draw[dotted, line width=1, color=yellow] (C_y)--(C1_y);
    \draw[dotted, line width=1, color=yellow] (D_y)--(D1_y);
    
    \draw[->,>=latex, color=yellow] (-1.2, 1.4) -- (-.5, 1.4);
    
    \draw [blue, line width=1] (0.5,0.9) rectangle (1,1.1);
     
    % coordinates for blue rectangle in input
    \coordinate (A_b) at (.5,0.9);
    \coordinate (B_b) at (1.,0.9);
    \coordinate (C_b) at (1.,1.1);
    \coordinate (D_b) at (.5, 1.1);
    
    % blue rectangle in conv1
    \coordinate (A1_b) at (1.2,-1.);
    \coordinate (B1_b) at (1.4,-1.);
    \coordinate (C1_b) at (1.4,-.8);
    \coordinate (D1_b) at (1.2,-.8);
    %\fill[blue, opacity=0.1] (A1)--(B1)--(C1)--(D1)--cycle;
    \draw[blue, line width=1] (A1_b)--(B1_b)--(C1_b)--(D1_b)--cycle;
    
    %link blue rectangles
    \draw[dotted, line width=1, color=blue] (A_b)--(A1_b);
    \draw[dotted, line width=1, color=blue] (B_b)--(B1_b);
    \draw[dotted, line width=1, color=blue] (C_b)--(C1_b);
    \draw[dotted, line width=1, color=blue] (D_b)--(D1_b);
    
    \draw[->,>=latex, color=blue] (.4, 1.3) -- (1., 1.3);
    
    \draw (-2, 1.9) node[]{\scriptsize Filters};
    \draw[->,>=latex] (-2, 1.75) -- (-1.95, 1.2);
    \draw[->,>=latex] (-2, 1.75) -- (-1., 1.35);
    \draw[->,>=latex] (-2, 1.75) -- (.35, 1.2);
    
    
    %green rectangle 
    \coordinate (A2) at (-1.2,-0.4);
    \coordinate (B2) at (1.4,-0.4);
    \coordinate (C2) at (1.4,-0.2);
    \coordinate (D2) at (-1.2,-0.2);
    %\fill[yellow, opacity=0.1] (A2)--(B2)--(C2)--(D2)--cycle;
    \draw[green, line width=1] (A2)--(B2)--(C2)--(D2)--cycle;
    
    \draw (2, 1.) node[]{\scriptsize Feature};
    \draw (2, .7) node[]{\scriptsize map};
    \draw[->,>=latex] (2., .5) -- (1.5, -.25);
    
    %First pooling ######################################################################"
    %gray rectangle 
    \filldraw[fill=white!40!white, draw=black] (1.8,-1.6) rectangle (3.6,-0.3);
    %green rectangle 
    \coordinate (A3) at (1.8,-1.2);
    \coordinate (B3) at (3.6,-1.2);
    \coordinate (C3) at (3.6,-1.);
    \coordinate (D3) at (1.8,-1.);
    \draw[green, line width=1] (A3)--(B3)--(C3)--(D3)--cycle;
    
    \draw[dotted, line width=1, color=green] (A3)--(A2);
    \draw[dotted, line width=1, color=green] (B3)--(B2);
    \draw[dotted, line width=1, color=green] (C3)--(C2);
    \draw[dotted, line width=1, color=green] (D3)--(D2);
    
    %red rectangle
    \draw [red, line width=1] (1.8,-1.6) rectangle (2.3,-0.3);
    % coordinates for red rectangle
    \coordinate (A4) at (1.8,-1.6);
    \coordinate (B4) at (2.3,-1.6);
    \coordinate (C4) at (2.3,-.3);
    \coordinate (D4) at (1.8,-.3);
    %\draw[red, opacity=0.3] (A4)--(B4)--(C4)--(D4)--cycle;
    
    %Second convolution ######################################################################"
    %gray rectangle 
    \filldraw[fill=white!40!white, draw=black] (4.,-2.3) rectangle (5.8,-1.);
    %red rectangle 
    \coordinate (A5) at (4.,-1.2);
    \coordinate (B5) at (4.15,-1.2);
    \coordinate (C5) at (4.15,-1.);
    \coordinate (D5) at (4.,-1.);
    %\fill[blue, opacity=0.1] (A5)--(B5)--(C5)--(D5)--cycle;
    \draw[red, line width=1] (A5)--(B5)--(C5)--(D5)--cycle;
    
    \draw[dotted, line width=1, color=red] (A4)--(A5);
    \draw[dotted, line width=1, color=red] (B4)--(B5);
    \draw[dotted, line width=1, color=red] (C4)--(C5);
    \draw[dotted, line width=1, color=red] (D4)--(D5);
    
    \draw[->,>=latex, color=red] (1.9, -.1) -- (2.5, -.1);
    
    %green rectangle 
    \coordinate (A6) at (4.,-1.8);
    \coordinate (B6) at (5.8,-1.8);
    \coordinate (C6) at (5.8,-1.6);
    \coordinate (D6) at (4.,-1.6);
    %\fill[yellow, opacity=0.1] (A6)--(B6)--(C6)--(D6)--cycle;
    \draw[green, line width=1] (A6)--(B6)--(C6)--(D6)--cycle;
    
    %Second Pooling ######################################################################"
    %gray rectangle 
    \filldraw[fill=white!40!white, draw=black] (6.2,-2.6) rectangle (7.2,-1.6);
    
    %yellow rectangle 
    \coordinate (A7) at (6.2,-2.3);
    \coordinate (B7) at (7.2,-2.3);
    \coordinate (C7) at (7.2,-2.1);
    \coordinate (D7) at (6.2,-2.1);
    %\fill[yellow, opacity=0.1] (A7)--(B7)--(C7)--(D7)--cycle;
    \draw[green, line width=1] (A7)--(B7)--(C7)--(D7)--cycle;
    
    \draw[dotted, line width=1, color=green] (A7)--(A6);
    \draw[dotted, line width=1, color=green] (B7)--(B6);
    \draw[dotted, line width=1, color=green] (C7)--(C6);
    \draw[dotted, line width=1, color=green] (D7)--(D6);
    
    %black rectangle 
    \coordinate (A8) at (6.2,-1.75);
    \coordinate (B8) at (6.35,-1.75);
    \coordinate (C8) at (6.35,-1.6);
    \coordinate (D8) at (6.2,-1.6);
    %\fill[black, opacity=0.1] (A8)--(B8)--(C8)--(D8)--cycle;
    \draw[black, line width=1] (A8)--(B8)--(C8)--(D8)--cycle;
    
    %black rectangle 
    \coordinate (A8) at (7.05,-2.45);
    \coordinate (B8) at (7.2,-2.45);
    \coordinate (C8) at (7.2,-2.6);
    \coordinate (D8) at (7.05,-2.6);
    %\fill[black, opacity=0.1] (A8)--(B8)--(C8)--(D8)--cycle;
    \draw[black, line width=1] (A8)--(B8)--(C8)--(D8)--cycle;
    
    \end{scope}

    %Flatten ######################################################################"
      \begin{scope}[shift={(0.7,-0.15)}]

    %\draw[step=0.2cm,color=gray] (12.4,-1.4) grid (12.6,1.4);
    \draw[] (8.4,1.8) rectangle (8.6,2);
    \draw[] (8.4,1.6) rectangle (8.6,1.8);
    \draw[] (8.4,1.4) rectangle (8.6,1.6);
    \draw[] (8.4,1.2) rectangle (8.6,1.4);
    \draw[] (8.4,1.) rectangle (8.6,1.2);
    \draw[] (8.4,.8) rectangle (8.6,1);
    \draw[] (8.4,.6) rectangle (8.6,.8);
    \draw[] (8.4,.4) rectangle (8.6,.6);
    \draw[] (8.4,.2) rectangle (8.6,.4);
    \draw[] (8.4,.0) rectangle (8.6,.2);
    \draw[] (8.4,-0.2) rectangle (8.6,.0);
    \draw[] (8.4,-0.4) rectangle (8.6,-0.2);
    \draw[] (8.4,-0.6) rectangle (8.6,-0.4);
    \draw[] (8.4,-0.8) rectangle (8.6,-0.6);
    \draw[] (8.4,-1.) rectangle (8.6,-0.8);
    
    \draw[] (7.05, 0.35)--(8.4,1.9);
    
    \draw[] (7.95, -.2)--(8.4,-.9);
    
    
    %first fc layer ######################################


    \draw[] (9.2,1.2) rectangle (9.4,1.4);
    \draw[] (9.2,1.) rectangle (9.4,1.2);
    \draw[] (9.2,.8) rectangle (9.4,1);
    \draw[] (9.2,.6) rectangle (9.4,.8);
    \draw[] (9.2,.4) rectangle (9.4,.6);
    \draw[] (9.2,.2) rectangle (9.4,.4);
    \draw[] (9.2,.0) rectangle (9.4,.2);
    \draw[] (9.2,-0.2) rectangle (9.4,.0);
    \draw[] (9.2,-0.4) rectangle (9.4,-0.2);

    \draw[] (8.6, 1.9)--(9.2,1.3);
    \draw[] (8.6, 1.9)--(9.2,0.5);
    \draw[] (8.6, 1.7)--(9.2,1.1);
    \draw[] (8.6, 1.7)--(9.2,-.3);
    
    \draw[] (8.6, 1.5)--(9.2,1.3);
    \draw[] (8.6, 1.5)--(9.2,0.5);
    \draw[] (8.6, 1.3)--(9.2,.9);
    
    \draw[] (8.6, 1.1)--(9.2,1.3);
    \draw[] (8.6, 1.1)--(9.2,0.5);
    \draw[] (8.6, .9)--(9.2,.7);
    \draw[] (8.6, 1.1)--(9.2,-.3);
    
    \draw[] (8.6, .7)--(9.2,1.3);
    \draw[] (8.6, .7)--(9.2,0.5);
    \draw[] (8.6, .5)--(9.2,.5);
    
    \draw[] (8.6, .3)--(9.2,1.3);
    \draw[] (8.6, .3)--(9.2,0.5);
    \draw[] (8.6, .1)--(9.2,.3);
    \draw[] (8.6, .3)--(9.2,-.1);
    
    \draw[] (8.6, -.1)--(9.2,1.3);
    \draw[] (8.6, -.1)--(9.2,0.5);
    \draw[] (8.6, -.3)--(9.2,.1);
    
    \draw[] (8.6, -.5)--(9.2,1.3);
    \draw[] (8.6, -.5)--(9.2,0.5);
    \draw[] (8.6, -.7)--(9.2,-.1);
    \draw[] (8.6, -.5)--(9.2,-.3);
    
    \draw[] (8.6, -.9)--(9.2,1.3);
    \draw[] (8.6, -.9)--(9.2,0.5);
    \draw[] (8.6, -.9)--(9.2,-.3);

    
    %Output  ######################################################################"
    \draw[] (9.8,0.5) rectangle (10.,0.7);
    %\draw[] (9.4,0.4) rectangle (9.6,0.6);
    
    \draw[] (9.4, 1.3)--(9.8,0.6);
    \draw[] (9.4, 1.1)--(9.8,0.6);
    \draw[] (9.4, .9)--(9.8,0.6);
    \draw[] (9.4, .7)--(9.8,0.6);
    \draw[] (9.4, .5)--(9.8,0.6);
    \draw[] (9.4, .3)--(9.8,0.6);
    \draw[] (9.4, .1)--(9.8,0.6);
    \draw[] (9.4, -.1)--(9.8,0.6);
    \draw[] (9.4, -.3)--(9.8,0.6);
       

    
    \draw (10.85, 1.4) node[]{\scriptsize Malware};
    \draw (10.95, 0) node[]{\scriptsize Goodware};
    \draw (9.9, 0.89) node[]{\tiny $X$};
    
    \draw (10.9, 1.1) node[]{\scriptsize if \tiny $X \geq 0.5$};
    \draw (10.9, -0.3) node[]{\scriptsize if \tiny $X \leq 0.5$};
    
   
    \draw[->,>=latex] (10.,0.6) -- (10.25,1.25);
    \draw[->,>=latex] (10.,0.6) -- (10.25,0);
     \end{scope}    

    \draw (-.2,-1.9) node[]{\scriptsize Input};
    \draw (1.4,-1.9) node[]{\scriptsize Convolution };
    \draw (4.2,-1.9) node[]{\scriptsize MaxPooling};
    \draw (6.3,-1.9) node[]{\scriptsize Convolution};
    \draw (8.3,-1.9) node[]{\scriptsize MaxPooling};
    \draw (10.1,-1.9) node[]{\scriptsize Flatten};
    \draw (10.4,-1.3) node[]{\scriptsize Dense layers};
    \draw (11.7,-1.9) node[]{\scriptsize Output};
    
    \draw[->,>=latex] (10.6, .2) -- (10.4,-1.1);
    \draw[->,>=latex] (10., -.7) -- (10.4,-1.1);
    \draw[->,>=latex] (9.25, -1.3) -- (9.6,-1.8);
    \draw[->,>=latex] (11.7, -.9) -- (11.7,-1.6);
    
    
    \draw[decorate,decoration={brace,amplitude=3pt,mirror,raise=4pt},line width=1, yshift=0pt] (.6,-2.1) -- (9.,-2.1);
    
    \draw[decorate,decoration={brace,amplitude=3pt,mirror,raise=4pt},line width=1, yshift=0pt] (9.9,-2.1) -- (12,-2.1);
    \draw (4.9,-2.7) node[]{\scriptsize \textbf{Feature Learning}};
    \draw (11,-2.7) node[]{\scriptsize \textbf{Classification}};
    
\end{tikzpicture}

==> tikz/architecture_vect_old.tex <==
\begin{tikzpicture}[]
\tikzstyle{arrowStyle}=[-latex]
\tikzset{node/.style={rounded corners, align=center,scale=1}}

  \begin{scope}[cm={1,0.3,0,1,(1.5,0)}]
    \node[transform shape, draw, inner sep=0.mm] at (-0.5, 1) {
        \includegraphics[width=5cm, height=0.2cm]{images/Image_vector.pdf}
      };
    %First convolution     
    %gray rectangle 
    \filldraw[fill=white!40!white, draw=black] (-1.4,-0.4) rectangle (2.,-2.);
    
    
    \draw [red, line width=1] (-2,0.9) rectangle (-1.5,1.1);
 
    % coordinates for red rectangle in input
    \coordinate (A) at (-2,0.9);
    \coordinate (B) at (-1.5,0.9);
    \coordinate (C) at (-1.5,1.1);
    \coordinate (D) at (-2,1.1);
    %\fill[red, opacity=0.3] (A)--(B)--(C)--(D)--cycle;
    
    %red rectangle in conv1
    \coordinate (A1) at (-1.2,-0.6);
    \coordinate (B1) at (-1.,-0.6);
    \coordinate (C1) at (-1.,-0.4);
    \coordinate (D1) at (-1.2,-0.4);
    %\fill[blue, opacity=0.1] (A1)--(B1)--(C1)--(D1)--cycle;
    \draw[red, line width=1] (A1)--(B1)--(C1)--(D1)--cycle;
    
    %link red rectangles 
    \draw[dotted, line width=1, color=red] (A)--(A1);
    \draw[dotted, line width=1, color=red] (B)--(B1);
    \draw[dotted, line width=1, color=red] (C)--(C1);
    \draw[dotted, line width=1, color=red] (D)--(D1);
    
    \draw [yellow, line width=1] (-1,0.9) rectangle (-.5,1.1);
    
    % coordinates for yellow rectangle in input
    \coordinate (A_y) at (-1.,0.9);
    \coordinate (B_y) at (-.5,0.9);
    \coordinate (C_y) at (-.5,1.1);
    \coordinate (D_y) at (-1., 1.1);
    
    % yellow rectangle in conv1
    \coordinate (A1_y) at (-.5,-0.8);
    \coordinate (B1_y) at (-.3,-0.8);
    \coordinate (C1_y) at (-.3,-0.6);
    \coordinate (D1_y) at (-.5,-0.6);
    %\fill[blue, opacity=0.1] (A1)--(B1)--(C1)--(D1)--cycle;
    \draw[yellow, line width=1] (A1_y)--(B1_y)--(C1_y)--(D1_y)--cycle;
    
    %link yellow rectangles
    \draw[dotted, line width=1, color=yellow] (A_y)--(A1_y);
    \draw[dotted, line width=1, color=yellow] (B_y)--(B1_y);
    \draw[dotted, line width=1, color=yellow] (C_y)--(C1_y);
    \draw[dotted, line width=1, color=yellow] (D_y)--(D1_y);
    
    \draw [blue, line width=1] (0.5,0.9) rectangle (1,1.1);
     
    % coordinates for blue rectangle in input
    \coordinate (A_b) at (.5,0.9);
    \coordinate (B_b) at (1.,0.9);
    \coordinate (C_b) at (1.,1.1);
    \coordinate (D_b) at (.5, 1.1);
    
    % blue rectangle in conv1
    \coordinate (A1_b) at (1.2,-1.6);
    \coordinate (B1_b) at (1.4,-1.6);
    \coordinate (C1_b) at (1.4,-1.4);
    \coordinate (D1_b) at (1.2,-1.4);
    %\fill[blue, opacity=0.1] (A1)--(B1)--(C1)--(D1)--cycle;
    \draw[blue, line width=1] (A1_b)--(B1_b)--(C1_b)--(D1_b)--cycle;
    
    %link blue rectangles
    \draw[dotted, line width=1, color=blue] (A_b)--(A1_b);
    \draw[dotted, line width=1, color=blue] (B_b)--(B1_b);
    \draw[dotted, line width=1, color=blue] (C_b)--(C1_b);
    \draw[dotted, line width=1, color=blue] (D_b)--(D1_b);
    
    
    
    
    %green rectangle 
    \coordinate (A2) at (-1.4,-1.2);
    \coordinate (B2) at (2.,-1.2);
    \coordinate (C2) at (2.,-1.);
    \coordinate (D2) at (-1.4,-1.);
    %\fill[yellow, opacity=0.1] (A2)--(B2)--(C2)--(D2)--cycle;
    \draw[green, line width=1] (A2)--(B2)--(C2)--(D2)--cycle;
    
    
    
    %First pooling ######################################################################"
    %gray rectangle 
    \filldraw[fill=white!40!white, draw=black] (.6,-3.) rectangle (2.6,-4.3);
    %green rectangle 
    \coordinate (A3) at (.6,-3.8);
    \coordinate (B3) at (2.6,-3.8);
    \coordinate (C3) at (2.6,-3.6);
    \coordinate (D3) at (.6,-3.6);
    \draw[green, line width=1] (A3)--(B3)--(C3)--(D3)--cycle;
    
    \draw[dotted, line width=1, color=green] (A3)--(A2);
    \draw[dotted, line width=1, color=green] (B3)--(B2);
    \draw[dotted, line width=1, color=green] (C3)--(C2);
    \draw[dotted, line width=1, color=green] (D3)--(D2);
    
    %red rectangle
    \draw [red, line width=1] (.6,-3.) rectangle (1.1,-4.3);
    % coordinates for red rectangle
    \coordinate (A4) at (.6,-4.3);
    \coordinate (B4) at (1.1,-4.3);
    \coordinate (C4) at (1.1,-3.);
    \coordinate (D4) at (.6,-3.);
    %\draw[red, opacity=0.3] (A4)--(B4)--(C4)--(D4)--cycle;
    
    %Second convolution ######################################################################"
    %gray rectangle 
    \filldraw[fill=white!40!white, draw=black] (2.,-6.8) rectangle (3.8,-5.5);
    %blue rectangle 
    \coordinate (A5) at (2,-5.7);
    \coordinate (B5) at (2.2,-5.7);
    \coordinate (C5) at (2.2,-5.5);
    \coordinate (D5) at (2,-5.5);
    %\fill[blue, opacity=0.1] (A5)--(B5)--(C5)--(D5)--cycle;
    \draw[red, line width=1] (A5)--(B5)--(C5)--(D5)--cycle;
    
    \draw[dotted, line width=1, color=red] (A4)--(A5);
    \draw[dotted, line width=1, color=red] (B4)--(B5);
    \draw[dotted, line width=1, color=red] (C4)--(C5);
    \draw[dotted, line width=1, color=red] (D4)--(D5);
    
    %green rectangle 
    \coordinate (A6) at (2,-6.2);
    \coordinate (B6) at (3.8,-6.2);
    \coordinate (C6) at (3.8,-6.4);
    \coordinate (D6) at (2,-6.4);
    \draw[green, line width=1] (A6)--(B6)--(C6)--(D6)--cycle;
    
    %Second Pooling ######################################################################"
    %gray rectangle 
    \filldraw[fill=white!40!white, draw=black] (3.4,-7.8) rectangle (4.6,-8.8);
    
    %green rectangle 
    \coordinate (A7) at (3.4,-8.2);
    \coordinate (B7) at (4.6,-8.2);
    \coordinate (C7) at (4.6,-8.4);
    \coordinate (D7) at (3.4,-8.4);
    %\fill[yellow, opacity=0.1] (A7)--(B7)--(C7)--(D7)--cycle;
    \draw[green, line width=1] (A7)--(B7)--(C7)--(D7)--cycle;
    
    \draw[dotted, line width=1, color=green] (A7)--(A6);
    \draw[dotted, line width=1, color=green] (B7)--(B6);
    \draw[dotted, line width=1, color=green] (C7)--(C6);
    \draw[dotted, line width=1, color=green] (D7)--(D6);
    
    %black rectangle 
    \coordinate (A8) at (3.4,-7.95);
    \coordinate (B8) at (3.55,-7.95);
    \coordinate (C8) at (3.55,-7.8);
    \coordinate (D8) at (3.4,-7.8);
    %\fill[black, opacity=0.1] (A8)--(B8)--(C8)--(D8)--cycle;
    \draw[black, line width=1] (A8)--(B8)--(C8)--(D8)--cycle;
    
    %black rectangle 
    \coordinate (A8) at (4.45,-8.65);
    \coordinate (B8) at (4.6,-8.65);
    \coordinate (C8) at (4.6,-8.8);
    \coordinate (D8) at (4.45,-8.8);
    %\fill[black, opacity=0.1] (A8)--(B8)--(C8)--(D8)--cycle;
    \draw[black, line width=1] (A8)--(B8)--(C8)--(D8)--cycle;
    
    \end{scope}

    %Flatten ######################################################################"
      \begin{scope}[shift={(1.5,0)}]

    %\draw[step=0.2cm,color=gray] (12.4,-1.4) grid (12.6,1.4);
    \draw[] (5.,-8.8) rectangle (5.2,-8.6);
    \draw[] (5.,-9.) rectangle (5.2,-8.8);
    \draw[] (5.,-9.2) rectangle (5.2,-9.);
    \draw[] (5.,-9.4) rectangle (5.2,-9.2);
    \draw[] (5.,-9.6) rectangle (5.2,-9.4);
    \draw[] (5.,-9.8) rectangle (5.2,-9.6);
    \draw[] (5.,-10) rectangle (5.2,-9.8);
    \draw[] (5.,-10.2) rectangle (5.2,-10);
    \draw[] (5.,-10.4) rectangle (5.2,-10.2);
    \draw[] (5.,-10.6) rectangle (5.2,-10.4);
    \draw[] (5.,-10.8) rectangle (5.2,-10.6);
    \draw[] (5.,-11.) rectangle (5.2,-10.8);
    \draw[] (5.,-11.2) rectangle (5.2,-11.);
    \draw[] (5.,-11.4) rectangle (5.2,-11.2);
    \draw[] (5.,-11.6) rectangle (5.2,-11.4);
    \draw[] (5.,-11.8) rectangle (5.2,-11.6);
    \draw[] (5.,-12.) rectangle (5.2,-11.8);
    
    \draw[] (3.4, -6.8)--(5.,-8.7);
    
    \draw[] (4.55, -7.35)--(5.,-11.95);
    
    %\draw[step=0.2cm,color=gray] (12.4,-1.4) grid (12.6,1.4);

    \draw[] (6.4,-9.4) rectangle (6.6,-9.2);
    \draw[] (6.4,-9.6) rectangle (6.6,-9.4);
    \draw[] (6.4,-9.8) rectangle (6.6,-9.6);
    \draw[] (6.4,-10.) rectangle (6.6,-9.8);
    \draw[] (6.4,-10.2) rectangle (6.6,-10.);
    \draw[] (6.4,-10.4) rectangle (6.6,-10.2);
    \draw[] (6.4,-10.6) rectangle (6.6,-10.4);
    \draw[] (6.4,-10.8) rectangle (6.6,-10.6);
    \draw[] (6.4,-11.) rectangle (6.6,-10.8);
    \draw[] (6.4,-11.2) rectangle (6.6,-11.);
    \draw[] (6.4,-11.4) rectangle (6.6,-11.2);
    \draw[] (6.4,-11.6) rectangle (6.6,-11.4);

    
    

    %Output  ######################################################################"
    \draw[] (7.4,-10.4) rectangle (7.6,-10.2);
    %\draw[] (9.4,0.4) rectangle (9.6,0.6);
    
    \draw[] (5.2, -8.7)--(6.4,-9.35);
    \draw[] (5.2, -8.7)--(6.4,-10.35);
    \draw[] (5.2, -8.7)--(6.4,-11.55);
    
    %\draw[] (5.2, -4.9)--(6.4,-5.35);
    
    \draw[] (5.2, -9.1)--(6.4,-9.35);
    \draw[] (5.2, -9.1)--(6.4,-10.35);
    \draw[] (5.2, -9.1)--(6.4,-11.55);
    
    %\draw[] (5.2, -5.3)--(6.4,-5.35);
    \draw[] (5.2, -9.5)--(6.4,-9.35);
    \draw[] (5.2, -9.5)--(6.4,-10.35);
    \draw[] (5.2, -9.5)--(6.4,-11.55);
    
    %\draw[] (5.2, -5.3)--(6.4,-5.35);
    \draw[] (5.2, -9.9)--(6.4,-9.35);
    \draw[] (5.2, -9.9)--(6.4,-10.35);
    \draw[] (5.2, -9.9)--(6.4,-11.55);
    
    %\draw[] (5.2, -5.3)--(6.4,-5.35);
    \draw[] (5.2, -10.3)--(6.4,-9.35);
    \draw[] (5.2, -10.3)--(6.4,-10.35);
    \draw[] (5.2, -10.3)--(6.4,-11.55);
    
    %\draw[] (5.2, -5.3)--(6.4,-5.35);
    \draw[] (5.2, -10.7)--(6.4,-9.35);
    \draw[] (5.2, -10.7)--(6.4,-10.35);
    \draw[] (5.2, -10.7)--(6.4,-11.55);
    
    %\draw[] (5.2, -6.1)--(6.4,-5.35);
    \draw[] (5.2, -11.1)--(6.4,-9.35);
    \draw[] (5.2, -11.1)--(6.4,-10.35);
    \draw[] (5.2, -11.1)--(6.4,-11.55);
    
    %\draw[] (5.2, -6.5)--(6.4,-5.35);
    \draw[] (5.2, -11.5)--(6.4,-9.35);
    \draw[] (5.2, -11.5)--(6.4,-10.35);
    \draw[] (5.2, -11.5)--(6.4,-11.55);
    
    %\draw[] (5.2, -6.9)--(6.4,-5.35);
    \draw[] (5.2, -11.9)--(6.4,-9.35);
    \draw[] (5.2, -11.9)--(6.4,-10.35);
    \draw[] (5.2, -11.9)--(6.4,-11.55);
    

    
    %second fully connected layer
    \draw[] (6.6, -9.3)--(7.4,-10.3);
    \draw[] (6.6, -9.5)--(7.4,-10.3);
    \draw[] (6.6, -9.7)--(7.4,-10.3);
    \draw[] (6.6, -9.9)--(7.4,-10.3);
    \draw[] (6.6, -10.1)--(7.4,-10.3);
    \draw[] (6.6, -10.3)--(7.4,-10.3);
    \draw[] (6.6, -10.5)--(7.4,-10.3);
    \draw[] (6.6, -10.7)--(7.4,-10.3);
    \draw[] (6.6, -10.9)--(7.4,-10.3);
    \draw[] (6.6, -11.1)--(7.4,-10.3);
    \draw[] (6.6, -11.3)--(7.4,-10.3);
    \draw[] (6.6, -11.5)--(7.4,-10.3);

       

    
    \draw (8.6, -9.2) node[]{\scriptsize Malware};
    \draw (8.65, -11.) node[]{\scriptsize Goodware};
    \draw (7.5, -10.) node[]{\tiny $X$};
    
    \draw (8.6, -9.5) node[]{\scriptsize if \tiny $X \geq 0.5$};
    \draw (8.65, -11.3) node[]{\scriptsize if \tiny $X \leq 0.5$};
    
   
    \draw[->,>=latex] (7.6,-10.3) -- (8.,-9.2);
    \draw[->,>=latex] (7.6,-10.3) -- (8.05,-11.);
     \end{scope}    

    \draw (1.5,-13.9) node[]{\scriptsize Input};
    \draw (3.4,-13.9) node[]{\scriptsize Convolution };
    \draw (5.2,-13.9) node[]{\scriptsize MaxPooling};
    \draw (7.1,-13.9) node[]{\scriptsize Convolution};
    \draw (8.9,-13.9) node[]{\scriptsize MaxPooling};
    \draw (10.3,-13.9) node[]{\scriptsize Flatten};
    \draw (11.5,-13.9) node[]{\scriptsize Output};
    
    \draw[decorate,decoration={brace,amplitude=3pt,mirror,raise=4pt},line width=1, yshift=0pt] (2.8,-16.1) -- (9.4,-16.1);
    
    \draw[decorate,decoration={brace,amplitude=3pt,mirror,raise=4pt},line width=1, yshift=0pt] (9.9,-16.1) -- (12,-16.1);
    \draw (6.1,-16.7) node[]{\scriptsize \textbf{Feature Learning}};
    \draw (11,-16.7) node[]{\scriptsize \textbf{Classification}};
    
\end{tikzpicture}

==> tikz/images.tex <==
\begin{tikzpicture}
    \tikzstyle{arrowStyle}=[-latex]

    \path
    (0,0) node[] (one) {\includegraphics[width=120px]{images/good1_full.png}}
    ++(7,0) node[] (three) {\includegraphics[width=120px]{images/mal1_full.png}}
    ++(-7,-4) node[] (two) {\includegraphics[width=60px]{images/good1_256.png}}
    ++(7,0) node[] (four) {\includegraphics[width=60px]{images/mal1_256.png}};
    
    \draw (0, 2.2) node[above]{\LARGE Goodware};
    \draw (7, 2.2) node[above]{\LARGE Malware};
    
    \draw[->,>=latex] (one) -- (two);
    \draw[->,>=latex] (three) -- (four);
\end{tikzpicture}


==> tikz/images_generation.tex <==
\begin{tikzpicture}
\scriptsize
    \tikzstyle{arrowStyle}=[-latex]
    \tikzset{node/.style={minimum height=0.9cm, rounded corners, text width=1.9cm,align=center,scale=1}}

    \definecolor{c1}{RGB}{57,57,57}
    \definecolor{c2}{RGB}{99,99,99}
    \definecolor{c3}{RGB}{12,12,12}
    \definecolor{c4}{RGB}{158,158,158}
    \definecolor{c5}{RGB}{54,54,54}
    \definecolor{c6}{RGB}{211,211,211}
    \definecolor{c7}{RGB}{196,196,196}
    \definecolor{c8}{RGB}{0,0,0}
    
    \path
    ++(0,.3) node[] (dex1) {\includegraphics[width=16pt]{images/file.png}}
    ++(.1,-.1) node[] (dex2) {\includegraphics[width=16pt]{images/file.png}}
    ++(.1,-.1) node[] (dex3) {\includegraphics[width=16pt]{images/file.png}}
    %++(2,0) node[] (vector) {$\begin{pmatrix} 0$x$39 \\ 0$x$63 \\ 0$x$0C \\ 0$x$9E \\ 0$x$36 \\ 0$x$D3 \\ 0$x$C4 \end{pmatrix}$}
    %++(2,0) node[] (m1) {$\begin{pmatrix} 0$x$39 & 0$x$63 & 0$x$0C \\ 0$x$9E & 0$x$36 & 0$x$D3 \\ 0$x$C4 & & \end{pmatrix}$}
    %++(3.2,0) node[] (m2) {$\begin{pmatrix} 0$x$39 & 0$x$63 & 0$x$0C \\ 0$x$9E & 0$x$36 & 0$x$D3 \\ 0$x$C4 & 0$x$00 & 0$x$00 \end{pmatrix}$}
    ++(4.,0) node[] (vector) {$\begin{pmatrix} 0$x$39 & 0$x$63 & 0$x$0C & 0$x$9E & 0$x$36 & 0$x$D3 & 0$x$C4 \end{pmatrix}$}
    ;
    
    \draw[->,>=latex] (.9,.1) -- (vector);
    \draw[->,>=latex] (vector) -- (7.6,.1);
    %\draw[->,>=latex] (m1) -- (m2);
    %\draw[->,>=latex] (m2) -- (9.7,.1);
    
    \fill[fill=c1] (8.3,-.15) rectangle (7.8,.35);
    \fill[fill=c2] (8.8,-.15) rectangle (8.3,.35);
    \fill[fill=c3] (9.3,-.15) rectangle (8.8,.35);
    \fill[fill=c4] (9.8,-.15) rectangle (9.3,.35);
    \fill[fill=c5] (10.3,-.15) rectangle (9.8,.35);
    \fill[fill=c6] (10.8,-.15) rectangle (10.3,.35);
    \fill[fill=c7] (11.3,-.15) rectangle (10.8,.35);
    
    
    %\fill[fill=c1] (10.3,.5) rectangle (9.8,1);
    %\fill[fill=c2] (10.8,.5) rectangle (10.3,1);
    %\fill[fill=c3] (11.3,.5) rectangle (10.8,1);
    %\fill[fill=c4] (10.3,0) rectangle (9.8,.5);
    %\fill[fill=c5] (10.8,0) rectangle (10.3,.5);
    %\fill[fill=c6] (11.3,0) rectangle (10.8,.5);
    %\fill[fill=c7] (10.3,-.5) rectangle (9.8,0);
    %\fill[fill=c8] (10.8,-.5) rectangle (10.3,0);
    %\fill[fill=c8] (11.3,-.5) rectangle (10.8,0);
    
    \draw (.1,-.4) node[]{\tiny Dalvik};
    \draw (.1,-.55) node[]{\tiny Bytecode};
    \node[fit={(-.4,.65) (-.4,-.55) (.6,.65) (.6,-.55)}, draw, dashed] () {};
    
    \draw (1.,.3) node[]{\ding{182}};
    \draw (7.35,.3) node[]{\ding{183}};
    %\draw (6.3,.3) node[]{\ding{184}};
    %\draw (9.45,.3) node[]{\ding{185}};
    
\end{tikzpicture}

==> tikz/overview.tex <==
\begin{tikzpicture}
    \tikzstyle{arrowStyle}=[-latex]
    \tikzset{node/.style={minimum height=0.9cm, rounded corners, text width=1.9cm,align=center,scale=1}}

    \path
    (0,0) node[] (apk) {\includegraphics[width=18pt]{images/apk.png}}
    ++(2,.3) node[] (dex1) {\includegraphics[width=16pt]{images/file.png}}
    ++(.1,-.1) node[] (dex2) {\includegraphics[width=16pt]{images/file.png}}
    ++(.1,-.1) node[] (dex3) {\includegraphics[width=16pt]{images/file.png}}
    ++(2.9,-.1) node[] (image) {\includegraphics[width=76pt, height=8pt]{images/Image_vector.pdf}}
    ++(3,0) node[] (deep) {\includegraphics[width=30pt]{images/deep-learning.png}}
    ++(2.5,1) node[] (goodware) {\includegraphics[width=30pt]{images/goodware.png}}
    ++(0,-2) node[] (malware) {\includegraphics[width=30pt]{images/malware.png}}
    ;
    
    \draw[->,>=latex] (apk) -- (1.4,0);
    \draw[->,>=latex] (2.8,0) -- (image);
    \draw[->,>=latex] (image) -- (deep);
    \draw[->,>=latex] (deep) -- (goodware);
    \draw[->,>=latex] (deep) -- (malware);
    
    \draw (2.1,-.4) node[]{\tiny Dalvik};
    \draw (2.1,-.55) node[]{\tiny Bytecode};
    \draw (.8,-.6) node[]{\tiny 1.1};
    \draw (.8,-.8) node[]{\tiny Bytecode};
    \draw (.8,-1) node[]{\tiny extraction};
    \draw (3.2,-.6) node[]{\tiny 1.2};
    \draw (3.2,-.8) node[]{\tiny Conversion};
    \draw (3.2,-1) node[]{\tiny into image};
    \draw (2,-1.4) node[]{\ding{182}};
    \draw (2,-1.7) node[]{\scriptsize Image representation};
    \draw (2,-1.9) node[]{\scriptsize of Android apps};
    \draw (8.25,-1.4) node[]{\ding{183}};
    \draw (8.25,-1.7) node[]{\scriptsize Deep-learning};
    \draw (8.25,-1.9) node[]{\scriptsize Architecture};
    
    \draw (10.6,.2) node[]{\scriptsize Goodware};
    \draw (10.6,-1.8) node[]{\scriptsize Malware};
    
    \node[fit={(1.6,.65) (1.6,-.55) (2.6,.65) (2.6,-.55)}, draw, dashed] () {};
    
    \draw[decorate,decoration={brace,amplitude=3pt,mirror,raise=4pt},yshift=0pt] (0.2,-1) -- (3.8,-1);
\end{tikzpicture}
